A Linear Push-Pull Average Consensus Algorithm for Delay-Prone Networks

In this paper, we address the average consensus problem of multi-agent systems for possibly unbalanced and delay-prone networks with directional information flow. We propose a linear distributed algorithm (referred to as RPPAC) that handles asynchronous updates and time-varying heterogeneous information delays. Our proposed distributed algorithm utilizes a surplus-consensus mechanism and information regarding the number of incoming and outgoing links to guarantee state averaging, despite the imbalanced and delayed information flow in directional networks. The convergence of the RPPAC algorithm is examined using key properties of the backward product of time-varying matrices that correspond to different snapshots of the directional augmented network.

==> delays_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Ellipse [id:dp982561161338145] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (314.32,223) .. controls (314.32,219.13) and (317.38,216) .. (321.16,216) .. controls (324.94,216) and (328,219.13) .. (328,223) .. controls (328,226.87) and (324.94,230) .. (321.16,230) .. controls (317.38,230) and (314.32,226.87) .. (314.32,223) -- cycle ;
%Shape: Ellipse [id:dp8686846741261428] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (378.32,223) .. controls (378.32,219.13) and (381.38,216) .. (385.16,216) .. controls (388.94,216) and (392,219.13) .. (392,223) .. controls (392,226.87) and (388.94,230) .. (385.16,230) .. controls (381.38,230) and (378.32,226.87) .. (378.32,223) -- cycle ;
%Straight Lines [id:da23869980447181727] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (385,197) -- (385,210) ;
\draw [shift={(385,213)}, rotate = 270] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da95400095216573] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (331,223) -- (372,223) ;
\draw [shift={(375,223)}, rotate = 180] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6039072250981177] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (346,205) .. controls (346,201.13) and (349.13,198) .. (353,198) .. controls (356.87,198) and (360,201.13) .. (360,205) .. controls (360,208.87) and (356.87,212) .. (353,212) .. controls (349.13,212) and (346,208.87) .. (346,205) -- cycle ;
%Straight Lines [id:da5828869362934818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208,182) -- (208,270) ;
%Straight Lines [id:da4480995992334327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304,182) -- (304,270) ;
%Straight Lines [id:da6586551043001493] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,218) -- (341.4,211.49) ;
\draw [shift={(344,210)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5471512644634853] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (378,187) .. controls (378,183.13) and (381.13,180) .. (385,180) .. controls (388.87,180) and (392,183.13) .. (392,187) .. controls (392,190.87) and (388.87,194) .. (385,194) .. controls (381.13,194) and (378,190.87) .. (378,187) -- cycle ;
%Straight Lines [id:da12214568149288763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (362,200) -- (373.4,193.49) ;
\draw [shift={(376,192)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp43745603795265486] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (217.32,223) .. controls (217.32,219.13) and (220.38,216) .. (224.16,216) .. controls (227.94,216) and (231,219.13) .. (231,223) .. controls (231,226.87) and (227.94,230) .. (224.16,230) .. controls (220.38,230) and (217.32,226.87) .. (217.32,223) -- cycle ;
%Shape: Ellipse [id:dp7380630115851863] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (281.32,223) .. controls (281.32,219.13) and (284.38,216) .. (288.16,216) .. controls (291.94,216) and (295,219.13) .. (295,223) .. controls (295,226.87) and (291.94,230) .. (288.16,230) .. controls (284.38,230) and (281.32,226.87) .. (281.32,223) -- cycle ;
%Straight Lines [id:da6432673804446541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288,197) -- (288,210) ;
\draw [shift={(288,213)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7251730447014118] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (234,223) -- (275,223) ;
\draw [shift={(278,223)}, rotate = 180] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6537053767717603] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (249,205) .. controls (249,201.13) and (252.13,198) .. (256,198) .. controls (259.87,198) and (263,201.13) .. (263,205) .. controls (263,208.87) and (259.87,212) .. (256,212) .. controls (252.13,212) and (249,208.87) .. (249,205) -- cycle ;
%Straight Lines [id:da34232960515149014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233,218) -- (244.4,211.49) ;
\draw [shift={(247,210)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5986932697075604] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (281,187) .. controls (281,183.13) and (284.13,180) .. (288,180) .. controls (291.87,180) and (295,183.13) .. (295,187) .. controls (295,190.87) and (291.87,194) .. (288,194) .. controls (284.13,194) and (281,190.87) .. (281,187) -- cycle ;
%Straight Lines [id:da3526604127113777] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (265,200) -- (276.4,193.49) ;
\draw [shift={(279,192)}, rotate = 150.26] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8628762214585416] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (121.78,223) .. controls (121.78,219.13) and (124.84,216) .. (128.61,216) .. controls (132.39,216) and (135.45,219.13) .. (135.45,223) .. controls (135.45,226.87) and (132.39,230) .. (128.61,230) .. controls (124.84,230) and (121.78,226.87) .. (121.78,223) -- cycle ;
%Shape: Ellipse [id:dp7906365074775215] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (185.78,223) .. controls (185.78,219.13) and (188.84,216) .. (192.61,216) .. controls (196.39,216) and (199.45,219.13) .. (199.45,223) .. controls (199.45,226.87) and (196.39,230) .. (192.61,230) .. controls (188.84,230) and (185.78,226.87) .. (185.78,223) -- cycle ;
%Straight Lines [id:da8568477877173821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (192.45,197) -- (192.45,210) ;
\draw [shift={(192.45,213)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp33755924646938584] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (153.45,205) .. controls (153.45,201.13) and (156.59,198) .. (160.45,198) .. controls (164.32,198) and (167.45,201.13) .. (167.45,205) .. controls (167.45,208.87) and (164.32,212) .. (160.45,212) .. controls (156.59,212) and (153.45,208.87) .. (153.45,205) -- cycle ;
%Straight Lines [id:da24416007693659703] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (137.45,218) -- (148.85,211.49) ;
\draw [shift={(151.45,210)}, rotate = 150.26] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3563700157800411] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (185.45,187) .. controls (185.45,183.13) and (188.59,180) .. (192.45,180) .. controls (196.32,180) and (199.45,183.13) .. (199.45,187) .. controls (199.45,190.87) and (196.32,194) .. (192.45,194) .. controls (188.59,194) and (185.45,190.87) .. (185.45,187) -- cycle ;
%Straight Lines [id:da2262539201532313] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.45,200) -- (180.85,193.49) ;
\draw [shift={(183.45,192)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (160,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle k=0$};
% Text Node
\draw (256,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k=1$};
% Text Node
\draw (354,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle k=2$};
% Text Node
\draw (150,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}(0)=2$};
% Text Node
\draw (246,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}(1)=0$};
% Text Node
\draw (344,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}(2)=0$};

\end{tikzpicture}


==> example_time0.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 0.8cm and 0.5cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.4cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0cm,0.8cm) {};

\node[main, draw=NavyBlue,fill=NavyBlue!40] (1) at (-0.8cm,0) {}; 
\node[main,right of=1,draw=none,fill=none] (inv1) {}; 
\node[main, draw=Maroon,fill=Maroon!40,right of=inv1] (2) {};
\node[main,above of=2,draw=none,fill=none] (inv2) {}; 
\node[main,above of=inv1] (v1) {}; 
\node[main,above of=inv2] (v2) {};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=10$};

\begin{scope}[every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[-{Latex[length=3.5mm, width=3.5mm]}](1) edge[draw=NavyBlue!40] (v1);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v1) edge[draw=black!40] (v2);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v2) edge[draw=black!40] (2);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}


==> example_time1.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 0.8cm and 0.5cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.4cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0cm,0.8cm) {};

\node[main, draw=NavyBlue,fill=NavyBlue!40] (1) at (-0.8cm,0) {}; 
\node[main,right of=1,draw=none,fill=none] (inv1) {}; 
\node[main, draw=Maroon,fill=Maroon!40,right of=inv1] (2) {};
\node[main,above of=2,draw=none,fill=none] (inv2) {}; 
\node[main,above of=inv1] (v1) {}; 
\node[main,above of=inv2] (v2) {};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=10$};

\begin{scope}[every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[-{Latex[length=3.5mm, width=3.5mm]}](1) edge[draw=black!40] (v1);
\path[-{Latex[length=3.5mm, width=3.5mm]}](1) edge[draw=NavyBlue!40] (2);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v1) edge[draw=NavyBlue!40] (v2);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v2) edge[draw=black!40] (2);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}


==> example_time2.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 0.8cm and 0.5cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.4cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0cm,0.8cm) {};

\node[main, draw=NavyBlue,fill=NavyBlue!40] (1) at (-0.8cm,0) {}; 
\node[main,right of=1,draw=none,fill=none] (inv1) {}; 
\node[main, draw=Maroon,fill=Maroon!40,right of=inv1] (2) {};
\node[main,above of=2,draw=none,fill=none] (inv2) {}; 
\node[main,above of=inv1] (v1) {}; 
\node[main,above of=inv2] (v2) {};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=10$};

\begin{scope}[every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[-{Latex[length=3.5mm, width=3.5mm]}](1) edge[draw=black!40] (v1);
\path[-{Latex[length=3.5mm, width=3.5mm]}](1) edge[draw=NavyBlue!40] (2);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v1) edge[draw=black!40] (v2);
\path[-{Latex[length=3.5mm, width=3.5mm]}](v2) edge[draw=NavyBlue!40] (2);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}


==> graph.tex <==
\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
%   node distance=2.5cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 3cm and 2cm}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!20, minimum size=0.8cm}}
\tikzset{delay/.style={draw=black, thick, rectangle, fill=red!10, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{arc/.style ={draw=black, thick, ->,> = latex'}}

%\tikzset{label/.style ={fill=white}}

\node[main] (1) {$v_1$}; 
\node[main] (2) [right of=1] {$v_2$}; 

\path[->]
%   FROM        BEND/LOOP           POSITION OF LABEL   LABEL           TO
    (1)         edge[bend left]     node                {$p_{21}$}      (2)
    (2)         edge[bend left]     node                {$p_{12}$}      (1)
    (1)         edge[loop, in=225, out=135, looseness=5]     node[left] {$p_{11}$}      (1)
    (2)         edge[loop, in=315, out=45, looseness=5]     node[right] {$p_{22}$}      (2)

    %(2)         arc[out=315,in=45,looseness=6, loopshape=90]     node                {$p_{2}$}      (2)
    %(1)         edge[out=135,in=225,looseness=6]     node                {$p_{11}$}      (1)
;

\end{tikzpicture}

==> graph_numerical_example.tex <==
\begin{tikzpicture}[>=Latex, thick,shorten >=2pt, shorten <=2pt]
\tikzset{node distance = 1cm and 1cm}

%\tikzset{label/.style ={fill=white}}
\begin{scope}[every node/.style={font=\footnotesize,circle,thick,draw},
              main/.style={draw=black,thick, draw, circle, fill=black!10, minimum size=0.8cm},]
\node[main] (1) at (5.5,0) {$v_1$}; 
\node[main] (2) at (4,0) {$v_2$}; 
\node[main] (3) at (2.5,0) {$v_3$}; 
\node[main] (4) at (6.5,-1.2) {$v_4$};
\node[main] (5) at (5,-1.2) {$v_5$}; 
\node[main] (6) at (3,-1.2) {$v_6$}; 
\node[main] (7) at (1.5,-1.2) {$v_7$}; 
\node[main] (8) at (5.5,-2.4) {$v_8$}; 
\node[main] (9) at (4,-2.4) {$v_9$}; 
\node[main] (10) at (2.5,-2.4) {$v_{10}$}; 
\end{scope}


\begin{scope}[>={Latex[black]},
              every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1},
              every edge/.style={draw=black, thick, ->,> = latex'}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[->](1) edge[bend left=13] (2);
\path[->](1) edge[bend left=13] (4);
\path[->](2) edge[bend left=13] (1);
\path[->](3) edge[bend left=13] (2);
\path[->](3) edge[bend left=13] (7);
\path[->](4) edge[bend left=13] (5);
\path[->](4) edge[bend left=13] (8);
\path[->](5) edge[bend left=13] (4);
\path[->](5) edge[bend left=13] (6);
\path[->](6) edge[bend left=13] (7);
\path[->](7) edge[bend left=13] (6);
\path[->](7) edge[bend left=13] (3);
\path[->](8) edge[bend left=13] (4);
\path[->](8) edge[bend left=13] (9);
\path[->](9) edge[bend left=13] (10);
\path[->](10) edge[bend left=13] (7);
\path[->](10) edge[bend left=13] (9);

\end{scope}
\end{tikzpicture}

==> results/convergence_rate_delays.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[log origin=infty,
  scaled y ticks=false,
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={mean consensus error},
	xlabel={iteration ($k$)},
    ymin=1e-6, ymax=10,
	xmin=0,xmax=300,
	xtick={0,50,100,150,200,250,300},
    every axis plot/.append style={thick},
    max space between ticks=5,
    legend cell align={left}, 
    legend pos = north east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]

\addplot [thick,Dandelion,mark=diamond*,mark repeat=10] table [x=k,y=mean_d5, col sep=comma]{results/convergence_rate_delays.txt};\addlegendentry{$\bar{\tau}=5$}
\addplot [thick,Maroon,mark=triangle*,mark repeat=10] table [x=k,y=mean_d2, col sep=comma]{results/convergence_rate_delays.txt};\addlegendentry{$\bar{\tau}=2$}
\addplot [thick,NavyBlue,mark=square*,mark size=1.4,mark repeat=10] table [x=k,y=mean_d0, col sep=comma]{results/convergence_rate_delays.txt};\addlegendentry{$\bar{\tau}=0$}



\end{semilogyaxis}
\end{tikzpicture}

==> results/convergence_rate_gammas.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[log origin=infty,
  scaled y ticks=false,
%    ymode=log,
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={mean consensus error},
	xlabel={iteration ($k$)},
    ymin=1e-6, ymax=10,
	xmin=0,xmax=300,
	xtick={0,50,100,150,200,250,300},
 	%ytick={10,0.1,...,0.00000001},	
    every axis plot/.append style={thick},
    max space between ticks=5,
    %no markers,
    legend cell align={left}, 
    legend pos = north east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]


\addplot [thick,Maroon!40,mark=square*,mark size=1.4,mark repeat=10] table [x=k,y=gamma0.01, col sep=comma]{results/convergence_rate_gammas.txt};\addlegendentry{$\gamma=0.01$}
\addplot [thick,Maroon,mark=triangle*,mark repeat=10] table [x=k,y=gamma0.1, col sep=comma]{results/convergence_rate_gammas.txt};\addlegendentry{$\gamma=0.1$}
\addplot [thick,Maroon!70,mark=diamond*,mark repeat=10] table [x=k,y=gamma0.3, col sep=comma]{results/convergence_rate_gammas.txt};\addlegendentry{$\gamma=0.3$}

\end{semilogyaxis}
\end{tikzpicture}

==> results/iterations_s.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scaled y ticks=false,
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={surplus $s_j(k)$},
	xlabel={iteration ($k$)},
    ymin=-4, ymax=8,
	xmin=-1,xmax=300,
	xtick={0,50,100,150,200,250,300},
    every axis plot/.append style={thick},
    max space between ticks=20,
    legend cell align={left}, 
    legend pos = north east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]



\pgfplotsinvokeforeach{1,...,9} {
   \addplot[color=Dandelion,opacity={0.1*#1},forget plot] table [x=k,y=s#1, col sep=comma]{results/iterations_delay5.txt};
}      
\addplot[color=Dandelion] table [x=k,y=s10, col sep=comma]{results/iterations_delay5.txt};
\addlegendentry{$\bar{\tau}=5$}  

\pgfplotsinvokeforeach{1,...,9} {
   \addplot[color=Maroon,opacity={0.1*#1},forget plot] table [x=k,y=s#1, col sep=comma]{results/iterations_delay2.txt};
}
\addplot[color=Maroon] table [x=k,y=s10, col sep=comma]{results/iterations_delay0.txt};
\addlegendentry{$\bar{\tau}=2$} 


\pgfplotsinvokeforeach{1,...,9} {
    \addplot[color=NavyBlue,opacity={0.1*#1},forget plot] table [x=k,y=s#1, col sep=comma]{results/iterations_delay0.txt};
}     
\addplot[color=NavyBlue] table [x=k,y=s10, col sep=comma]{results/iterations_delay0.txt};
\addlegendentry{$\bar{\tau}=0$} 

\end{axis}
\end{tikzpicture}

==> results/iterations_x.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scaled y ticks=false,
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={state $x_j(k)$},
	xlabel={iteration ($k$)},
    ymin=, ymax=11,
	xmin=-1,xmax=300,
	xtick={0,50,100,150,200,250,300},
    every axis plot/.append style={thick},
    max space between ticks=20,
    legend cell align={left}, 
    legend pos = south east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]


\pgfplotsinvokeforeach{1,...,9} {
   \addplot[color=Dandelion,opacity={0.1*#1},forget plot] table [x=k,y=x#1, col sep=comma]{results/iterations_delay5.txt};
}      
\addplot[color=Dandelion] table [x=k,y=x10, col sep=comma]{results/iterations_delay5.txt};
\addlegendentry{$\bar{\tau}=5$} 

\pgfplotsinvokeforeach{1,...,9} {
   \addplot[color=Maroon,opacity={0.1*#1},forget plot] table [x=k,y=x#1, col sep=comma]{results/iterations_delay2.txt};
}
\addplot[color=Maroon] table [x=k,y=x10, col sep=comma]{results/iterations_delay0.txt};
\addlegendentry{$\bar{\tau}=2$} 

\pgfplotsinvokeforeach{1,...,9} {
    \addplot[color=NavyBlue,opacity={0.1*#1},forget plot] table [x=k,y=x#1, col sep=comma]{results/iterations_delay0.txt};
}     
\addplot[color=NavyBlue] table [x=k,y=x10, col sep=comma]{results/iterations_delay0.txt};
\addlegendentry{$\bar{\tau}=0$} 

\addplot [ultra thick,black,dashed,domain=0:300] coordinates {(0,5.5) (300,5.5)}; \addlegendentry{$\bar{x}=5.5$}




\end{axis}
\end{tikzpicture}

==> results/spectral_gap_fixed_gamma.tex <==
\begin{tikzpicture}
  \begin{axis}
  [ ymode=normal,
    xmode=normal,
    scaled ticks=false, 
    tick label style={/pgf/number format/fixed},
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={spectral gap},
	xlabel={maximum delay ($\bar{\tau}$)},
    ymin=0, ymax=0.06,
	xmin=0,xmax=10,
	xtick={0,...,10},
    every axis plot/.append style={thick},
    legend cell align={left}, 
    legend pos = north east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]


\addplot [thick,black,mark=*] table [x=maxDelay,y=meanSpectralGap, col sep=comma]{results/fixed_gamma0.1_10nodes.txt};%\addlegendentry{$\bar{\tau}=0$}
% \addplot [opacity=0,NavyBlue,name path=A,forget plot] table [x=maxDelay,y expr=\thisrow{meanSpectralGap}+\thisrow{stdSpectralGap}, col sep=comma]{fixed_gamma.txt};
% \addplot [opacity=0,NavyBlue,name path=B,forget plot] table [x=maxDelay,y expr=\thisrow{meanSpectralGap}-\thisrow{stdSpectralGap}, col sep=comma]{fixed_gamma.txt};    
% \addplot[red,forget plot]  fill between [of=A and B]; 
    
\end{axis}
\end{tikzpicture}

==> results/spectral_gap_fixed_maxDelay.tex <==
\begin{tikzpicture}
  \begin{axis}
  [ ymode=normal,
    xmode=normal,
    scaled ticks=false, 
    tick label style={/pgf/number format/fixed},
    width=8.5cm,height=3.5cm,
    grid=major,
	tick label style={font=\small},
	label style={font=\small},
	ylabel={spectral gap},
	xlabel={surplus gain ($\gamma$)},
    ymin=0, ymax=0.07,
	xmin=0.0,xmax=0.3,
	xtick={0,0.05,...,0.3},
    every axis plot/.append style={thick},
    legend cell align={left}, 
    legend pos = north east,
    legend columns=1,
    legend style={font=\scriptsize,column sep=1ex},
]

\addplot [thick,Dandelion,mark=diamond*] table [x=gamma,y=meanSpectralGap, col sep=comma]{results/fixed_maxDelay5_10nodes.txt};\addlegendentry{$\bar{\tau}=5$}
\addplot [thick,Maroon,mark=triangle*] table [x=gamma,y=meanSpectralGap, col sep=comma]{results/fixed_maxDelay2_10nodes.txt};\addlegendentry{$\bar{\tau}=2$}
\addplot [thick,NavyBlue,mark=square*,mark size=1.4] table [x=gamma,y=meanSpectralGap, col sep=comma]{results/fixed_maxDelay0_10nodes.txt};\addlegendentry{$\bar{\tau}=0$}
    
\end{axis}
\end{tikzpicture}
